Adiabatic thermostatistics of the two parameter entropy and the role of Lambert's W-function in its applications

A unified framework to describe the adiabatic class of ensembles in the generalized statistical mechanics based on Schwammle-Tsallis two parameter (q, q') entropy is proposed. The generalized form of the equipartition theorem, virial theorem and the adiabatic theorem are derived. Each member of the class of ensembles is illustrated using the classical nonrelativistic ideal gas and we observe that the heat functions could be written in terms of the Lambert's W-function in the large N limit. In the microcanonical ensemble we study the effect of gravitational field on classical nonrelativistic ideal gas and a system of hard rods in one dimension and compute their respective internal energy and specific heat. We found that the specific heat can take both positive and negative values depending on the range of the deformation parameters, unlike the case of one parameter Tsallis entropy.

==> wfunction.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(252,178){\makebox(0,0)[r]{-3}}
\put(252.0,178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(252,323){\makebox(0,0)[r]{-2}}
\put(252.0,323.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(252,468){\makebox(0,0)[r]{-1}}
\put(252.0,468.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(252,613){\makebox(0,0)[r]{ 0}}
\put(252.0,613.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(252,758){\makebox(0,0)[r]{ 1}}
\put(252.0,758.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(99.0,593.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(99,552){\makebox(0,0){-0.5}}
\put(99.0,613.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(272.0,593.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(272,552){\makebox(0,0){ 0}}
\put(272.0,613.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(445.0,593.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(445,552){\makebox(0,0){ 0.5}}
\put(445.0,613.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(618.0,593.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(618,552){\makebox(0,0){ 1}}
\put(618.0,613.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(791.0,593.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(791,552){\makebox(0,0){ 1.5}}
\put(791.0,613.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(964.0,593.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(964,552){\makebox(0,0){ 2}}
\put(964.0,613.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1138.0,593.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1138,552){\makebox(0,0){ 2.5}}
\put(1138.0,613.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1311.0,593.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1311,552){\makebox(0,0){ 3}}
\put(1311.0,613.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(30.0,613.0){\rule[-0.200pt]{341.837pt}{0.400pt}}
\put(272.0,40.0){\rule[-0.200pt]{0.400pt}{197.297pt}}
\put(30.0,40.0){\rule[-0.200pt]{0.400pt}{197.297pt}}
\put(30.0,40.0){\rule[-0.200pt]{341.837pt}{0.400pt}}
\put(1449.0,40.0){\rule[-0.200pt]{0.400pt}{197.297pt}}
\put(30.0,859.0){\rule[-0.200pt]{341.837pt}{0.400pt}}
\put(1380,569){\makebox(0,0)[l]{$x$}}
\put(151,808){\makebox(0,0)[l]{$W(x)$}}
\put(145,468){\usebox{\plotpoint}}
\multiput(145.61,468.00)(0.447,6.714){3}{\rule{0.108pt}{4.233pt}}
\multiput(144.17,468.00)(3.000,22.214){2}{\rule{0.400pt}{2.117pt}}
\multiput(148.60,499.00)(0.468,1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(147.17,499.00)(4.000,9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(152.61,511.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(151.17,511.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(155.60,519.00)(0.468,1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(154.17,519.00)(4.000,6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(159.61,527.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(158.17,527.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(162.60,533.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(161.17,533.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(166.61,538.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(165.17,538.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(169.00,543.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(169.00,542.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(173.61,547.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(172.17,547.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(176.00,551.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(176.00,550.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(180.00,555.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(180.00,554.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(183.00,558.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(183.00,557.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(186.00,561.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(186.00,560.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\put(190,565.17){\rule{0.700pt}{0.400pt}}
\multiput(190.00,564.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(193.00,567.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(193.00,566.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(197.00,570.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(197.00,569.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(200.00,573.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(200.00,572.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(204,576.17){\rule{0.700pt}{0.400pt}}
\multiput(204.00,575.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(207,578.17){\rule{0.900pt}{0.400pt}}
\multiput(207.00,577.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(211.00,580.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(211.00,579.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(214,583.17){\rule{0.900pt}{0.400pt}}
\multiput(214.00,582.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(218,585.17){\rule{0.700pt}{0.400pt}}
\multiput(218.00,584.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(221,587.17){\rule{0.900pt}{0.400pt}}
\multiput(221.00,586.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(225,589.17){\rule{0.700pt}{0.400pt}}
\multiput(225.00,588.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(228,591.17){\rule{0.700pt}{0.400pt}}
\multiput(228.00,590.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(231,593.17){\rule{0.900pt}{0.400pt}}
\multiput(231.00,592.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(235,595.17){\rule{0.700pt}{0.400pt}}
\multiput(235.00,594.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(238,597.17){\rule{0.900pt}{0.400pt}}
\multiput(238.00,596.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(242,598.67){\rule{0.723pt}{0.400pt}}
\multiput(242.00,598.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(245,600.17){\rule{0.900pt}{0.400pt}}
\multiput(245.00,599.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(249,602.17){\rule{0.700pt}{0.400pt}}
\multiput(249.00,601.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(252,603.67){\rule{0.964pt}{0.400pt}}
\multiput(252.00,603.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(256,605.17){\rule{0.700pt}{0.400pt}}
\multiput(256.00,604.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(259,606.67){\rule{0.964pt}{0.400pt}}
\multiput(259.00,606.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(263,608.17){\rule{0.700pt}{0.400pt}}
\multiput(263.00,607.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(266,609.67){\rule{0.964pt}{0.400pt}}
\multiput(266.00,609.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(270,611.17){\rule{0.700pt}{0.400pt}}
\multiput(270.00,610.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(273,612.67){\rule{0.723pt}{0.400pt}}
\multiput(273.00,612.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(276,614.17){\rule{0.900pt}{0.400pt}}
\multiput(276.00,613.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(280,615.67){\rule{0.723pt}{0.400pt}}
\multiput(280.00,615.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(283,616.67){\rule{0.964pt}{0.400pt}}
\multiput(283.00,616.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(287,618.17){\rule{0.700pt}{0.400pt}}
\multiput(287.00,617.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(290,619.67){\rule{0.964pt}{0.400pt}}
\multiput(290.00,619.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(294,620.67){\rule{0.723pt}{0.400pt}}
\multiput(294.00,620.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(297,622.17){\rule{0.900pt}{0.400pt}}
\multiput(297.00,621.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(301,623.67){\rule{0.723pt}{0.400pt}}
\multiput(301.00,623.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(304,624.67){\rule{0.964pt}{0.400pt}}
\multiput(304.00,624.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(308,625.67){\rule{0.723pt}{0.400pt}}
\multiput(308.00,625.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(311,626.67){\rule{0.964pt}{0.400pt}}
\multiput(311.00,626.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(315,628.17){\rule{0.700pt}{0.400pt}}
\multiput(315.00,627.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(318,629.67){\rule{0.723pt}{0.400pt}}
\multiput(318.00,629.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(321,630.67){\rule{0.964pt}{0.400pt}}
\multiput(321.00,630.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(325,631.67){\rule{0.723pt}{0.400pt}}
\multiput(325.00,631.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(328,632.67){\rule{0.964pt}{0.400pt}}
\multiput(328.00,632.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(332,633.67){\rule{0.723pt}{0.400pt}}
\multiput(332.00,633.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(335,634.67){\rule{0.964pt}{0.400pt}}
\multiput(335.00,634.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(339,635.67){\rule{0.723pt}{0.400pt}}
\multiput(339.00,635.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(342,636.67){\rule{0.964pt}{0.400pt}}
\multiput(342.00,636.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(346,637.67){\rule{0.723pt}{0.400pt}}
\multiput(346.00,637.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(349,638.67){\rule{0.964pt}{0.400pt}}
\multiput(349.00,638.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(353,639.67){\rule{0.723pt}{0.400pt}}
\multiput(353.00,639.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(356,640.67){\rule{0.964pt}{0.400pt}}
\multiput(356.00,640.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(360,641.67){\rule{0.723pt}{0.400pt}}
\multiput(360.00,641.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(363,642.67){\rule{0.723pt}{0.400pt}}
\multiput(363.00,642.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(366,643.67){\rule{0.964pt}{0.400pt}}
\multiput(366.00,643.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(370,644.67){\rule{0.723pt}{0.400pt}}
\multiput(370.00,644.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(373,645.67){\rule{0.964pt}{0.400pt}}
\multiput(373.00,645.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(377,646.67){\rule{0.723pt}{0.400pt}}
\multiput(377.00,646.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(380,647.67){\rule{0.964pt}{0.400pt}}
\multiput(380.00,647.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(384,648.67){\rule{0.723pt}{0.400pt}}
\multiput(384.00,648.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(387,649.67){\rule{0.964pt}{0.400pt}}
\multiput(387.00,649.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(391,650.67){\rule{0.723pt}{0.400pt}}
\multiput(391.00,650.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(398,651.67){\rule{0.723pt}{0.400pt}}
\multiput(398.00,651.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(401,652.67){\rule{0.964pt}{0.400pt}}
\multiput(401.00,652.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(405,653.67){\rule{0.723pt}{0.400pt}}
\multiput(405.00,653.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(408,654.67){\rule{0.723pt}{0.400pt}}
\multiput(408.00,654.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(411,655.67){\rule{0.964pt}{0.400pt}}
\multiput(411.00,655.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(394.0,652.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(418,656.67){\rule{0.964pt}{0.400pt}}
\multiput(418.00,656.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(422,657.67){\rule{0.723pt}{0.400pt}}
\multiput(422.00,657.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(425,658.67){\rule{0.964pt}{0.400pt}}
\multiput(425.00,658.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(429,659.67){\rule{0.723pt}{0.400pt}}
\multiput(429.00,659.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(415.0,657.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(436,660.67){\rule{0.723pt}{0.400pt}}
\multiput(436.00,660.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(439,661.67){\rule{0.964pt}{0.400pt}}
\multiput(439.00,661.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(443,662.67){\rule{0.723pt}{0.400pt}}
\multiput(443.00,662.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(432.0,661.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(450,663.67){\rule{0.723pt}{0.400pt}}
\multiput(450.00,663.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(453,664.67){\rule{0.723pt}{0.400pt}}
\multiput(453.00,664.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(456,665.67){\rule{0.964pt}{0.400pt}}
\multiput(456.00,665.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(446.0,664.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(463,666.67){\rule{0.964pt}{0.400pt}}
\multiput(463.00,666.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(467,667.67){\rule{0.723pt}{0.400pt}}
\multiput(467.00,667.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(470,668.67){\rule{0.964pt}{0.400pt}}
\multiput(470.00,668.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(460.0,667.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(477,669.67){\rule{0.964pt}{0.400pt}}
\multiput(477.00,669.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(481,670.67){\rule{0.723pt}{0.400pt}}
\multiput(481.00,670.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(474.0,670.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(488,671.67){\rule{0.723pt}{0.400pt}}
\multiput(488.00,671.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(491,672.67){\rule{0.964pt}{0.400pt}}
\multiput(491.00,672.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(484.0,672.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(498,673.67){\rule{0.723pt}{0.400pt}}
\multiput(498.00,673.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(501,674.67){\rule{0.964pt}{0.400pt}}
\multiput(501.00,674.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(495.0,674.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(508,675.67){\rule{0.964pt}{0.400pt}}
\multiput(508.00,675.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(512,676.67){\rule{0.723pt}{0.400pt}}
\multiput(512.00,676.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(505.0,676.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(519,677.67){\rule{0.723pt}{0.400pt}}
\multiput(519.00,677.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(515.0,678.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(526,678.67){\rule{0.723pt}{0.400pt}}
\multiput(526.00,678.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(529,679.67){\rule{0.964pt}{0.400pt}}
\multiput(529.00,679.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(522.0,679.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(536,680.67){\rule{0.723pt}{0.400pt}}
\multiput(536.00,680.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(539,681.67){\rule{0.964pt}{0.400pt}}
\multiput(539.00,681.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(533.0,681.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(546,682.67){\rule{0.964pt}{0.400pt}}
\multiput(546.00,682.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(543.0,683.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(553,683.67){\rule{0.964pt}{0.400pt}}
\multiput(553.00,683.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(557,684.67){\rule{0.723pt}{0.400pt}}
\multiput(557.00,684.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(550.0,684.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(564,685.67){\rule{0.723pt}{0.400pt}}
\multiput(564.00,685.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(560.0,686.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(571,686.67){\rule{0.723pt}{0.400pt}}
\multiput(571.00,686.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(567.0,687.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(578,687.67){\rule{0.723pt}{0.400pt}}
\multiput(578.00,687.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(574.0,688.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(584,688.67){\rule{0.964pt}{0.400pt}}
\multiput(584.00,688.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(588,689.67){\rule{0.723pt}{0.400pt}}
\multiput(588.00,689.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(581.0,689.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(595,690.67){\rule{0.723pt}{0.400pt}}
\multiput(595.00,690.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(591.0,691.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(602,691.67){\rule{0.723pt}{0.400pt}}
\multiput(602.00,691.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(598.0,692.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(609,692.67){\rule{0.723pt}{0.400pt}}
\multiput(609.00,692.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(605.0,693.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(616,693.67){\rule{0.723pt}{0.400pt}}
\multiput(616.00,693.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(612.0,694.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(623,694.67){\rule{0.723pt}{0.400pt}}
\multiput(623.00,694.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(619.0,695.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(629,695.67){\rule{0.964pt}{0.400pt}}
\multiput(629.00,695.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(626.0,696.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(636,696.67){\rule{0.964pt}{0.400pt}}
\multiput(636.00,696.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(633.0,697.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(643,697.67){\rule{0.964pt}{0.400pt}}
\multiput(643.00,697.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(640.0,698.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(650,698.67){\rule{0.964pt}{0.400pt}}
\multiput(650.00,698.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(647.0,699.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(657,699.67){\rule{0.964pt}{0.400pt}}
\multiput(657.00,699.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(654.0,700.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(664,700.67){\rule{0.964pt}{0.400pt}}
\multiput(664.00,700.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(661.0,701.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(671,701.67){\rule{0.723pt}{0.400pt}}
\multiput(671.00,701.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(668.0,702.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(678,702.67){\rule{0.723pt}{0.400pt}}
\multiput(678.00,702.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(674.0,703.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(685,703.67){\rule{0.723pt}{0.400pt}}
\multiput(685.00,703.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(681.0,704.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(692,704.67){\rule{0.723pt}{0.400pt}}
\multiput(692.00,704.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(688.0,705.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(699,705.67){\rule{0.723pt}{0.400pt}}
\multiput(699.00,705.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(695.0,706.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(706,706.67){\rule{0.723pt}{0.400pt}}
\multiput(706.00,706.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(702.0,707.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(716,707.67){\rule{0.723pt}{0.400pt}}
\multiput(716.00,707.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(709.0,708.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(723,708.67){\rule{0.723pt}{0.400pt}}
\multiput(723.00,708.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(719.0,709.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(730,709.67){\rule{0.723pt}{0.400pt}}
\multiput(730.00,709.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(726.0,710.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(737,710.67){\rule{0.723pt}{0.400pt}}
\multiput(737.00,710.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(733.0,711.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(747,711.67){\rule{0.964pt}{0.400pt}}
\multiput(747.00,711.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(740.0,712.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(754,712.67){\rule{0.964pt}{0.400pt}}
\multiput(754.00,712.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(751.0,713.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(761,713.67){\rule{0.723pt}{0.400pt}}
\multiput(761.00,713.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(758.0,714.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(771,714.67){\rule{0.964pt}{0.400pt}}
\multiput(771.00,714.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(764.0,715.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(778,715.67){\rule{0.964pt}{0.400pt}}
\multiput(778.00,715.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(775.0,716.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(789,716.67){\rule{0.723pt}{0.400pt}}
\multiput(789.00,716.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(782.0,717.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(796,717.67){\rule{0.723pt}{0.400pt}}
\multiput(796.00,717.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(792.0,718.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(806,718.67){\rule{0.723pt}{0.400pt}}
\multiput(806.00,718.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(799.0,719.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(813,719.67){\rule{0.723pt}{0.400pt}}
\multiput(813.00,719.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(809.0,720.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(823,720.67){\rule{0.964pt}{0.400pt}}
\multiput(823.00,720.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(816.0,721.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(830,721.67){\rule{0.964pt}{0.400pt}}
\multiput(830.00,721.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(827.0,722.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(841,722.67){\rule{0.723pt}{0.400pt}}
\multiput(841.00,722.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(834.0,723.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(848,723.67){\rule{0.723pt}{0.400pt}}
\multiput(848.00,723.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(844.0,724.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(858,724.67){\rule{0.723pt}{0.400pt}}
\multiput(858.00,724.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(851.0,725.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(868,725.67){\rule{0.964pt}{0.400pt}}
\multiput(868.00,725.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(861.0,726.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(875,726.67){\rule{0.964pt}{0.400pt}}
\multiput(875.00,726.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(872.0,727.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(886,727.67){\rule{0.723pt}{0.400pt}}
\multiput(886.00,727.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(879.0,728.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(896,728.67){\rule{0.723pt}{0.400pt}}
\multiput(896.00,728.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(889.0,729.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(906,729.67){\rule{0.964pt}{0.400pt}}
\multiput(906.00,729.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(899.0,730.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(917,730.67){\rule{0.723pt}{0.400pt}}
\multiput(917.00,730.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(910.0,731.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(927,731.67){\rule{0.964pt}{0.400pt}}
\multiput(927.00,731.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(920.0,732.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(934,732.67){\rule{0.964pt}{0.400pt}}
\multiput(934.00,732.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(931.0,733.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(944,733.67){\rule{0.964pt}{0.400pt}}
\multiput(944.00,733.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(938.0,734.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(955,734.67){\rule{0.723pt}{0.400pt}}
\multiput(955.00,734.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(948.0,735.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(965,735.67){\rule{0.964pt}{0.400pt}}
\multiput(965.00,735.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(958.0,736.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(976,736.67){\rule{0.723pt}{0.400pt}}
\multiput(976.00,736.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(969.0,737.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(986,737.67){\rule{0.723pt}{0.400pt}}
\multiput(986.00,737.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(979.0,738.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(996,738.67){\rule{0.964pt}{0.400pt}}
\multiput(996.00,738.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(989.0,739.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1010,739.67){\rule{0.964pt}{0.400pt}}
\multiput(1010.00,739.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1000.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1021,740.67){\rule{0.723pt}{0.400pt}}
\multiput(1021.00,740.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1014.0,741.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1031,741.67){\rule{0.723pt}{0.400pt}}
\multiput(1031.00,741.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1024.0,742.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1041,742.67){\rule{0.964pt}{0.400pt}}
\multiput(1041.00,742.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1034.0,743.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1052,743.67){\rule{0.723pt}{0.400pt}}
\multiput(1052.00,743.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1045.0,744.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1066,744.67){\rule{0.723pt}{0.400pt}}
\multiput(1066.00,744.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1055.0,745.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1076,745.67){\rule{0.723pt}{0.400pt}}
\multiput(1076.00,745.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1069.0,746.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1086,746.67){\rule{0.964pt}{0.400pt}}
\multiput(1086.00,746.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1079.0,747.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1100,747.67){\rule{0.964pt}{0.400pt}}
\multiput(1100.00,747.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1090.0,748.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1111,748.67){\rule{0.723pt}{0.400pt}}
\multiput(1111.00,748.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1104.0,749.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1124,749.67){\rule{0.964pt}{0.400pt}}
\multiput(1124.00,749.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1114.0,750.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1135,750.67){\rule{0.723pt}{0.400pt}}
\multiput(1135.00,750.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1128.0,751.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1149,751.67){\rule{0.723pt}{0.400pt}}
\multiput(1149.00,751.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1138.0,752.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1159,752.67){\rule{0.723pt}{0.400pt}}
\multiput(1159.00,752.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1152.0,753.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1173,753.67){\rule{0.723pt}{0.400pt}}
\multiput(1173.00,753.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1162.0,754.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1187,754.67){\rule{0.723pt}{0.400pt}}
\multiput(1187.00,754.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1176.0,755.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1197,755.67){\rule{0.964pt}{0.400pt}}
\multiput(1197.00,755.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1190.0,756.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1211,756.67){\rule{0.723pt}{0.400pt}}
\multiput(1211.00,756.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1201.0,757.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1225,757.67){\rule{0.723pt}{0.400pt}}
\multiput(1225.00,757.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1214.0,758.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1239,758.67){\rule{0.723pt}{0.400pt}}
\multiput(1239.00,758.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1228.0,759.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1249,759.67){\rule{0.723pt}{0.400pt}}
\multiput(1249.00,759.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1242.0,760.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1263,760.67){\rule{0.723pt}{0.400pt}}
\multiput(1263.00,760.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1252.0,761.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1277,761.67){\rule{0.723pt}{0.400pt}}
\multiput(1277.00,761.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1266.0,762.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1291,762.67){\rule{0.723pt}{0.400pt}}
\multiput(1291.00,762.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1280.0,763.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1304,763.67){\rule{0.964pt}{0.400pt}}
\multiput(1304.00,763.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1294.0,764.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1318,764.67){\rule{0.964pt}{0.400pt}}
\multiput(1318.00,764.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1308.0,765.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1332,765.67){\rule{0.964pt}{0.400pt}}
\multiput(1332.00,765.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1322.0,766.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1346,766.67){\rule{0.723pt}{0.400pt}}
\multiput(1346.00,766.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1336.0,767.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1363,767.67){\rule{0.964pt}{0.400pt}}
\multiput(1363.00,767.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1349.0,768.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1377,768.67){\rule{0.964pt}{0.400pt}}
\multiput(1377.00,768.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1367.0,769.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1391,769.67){\rule{0.723pt}{0.400pt}}
\multiput(1391.00,769.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1381.0,770.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1405,770.67){\rule{0.723pt}{0.400pt}}
\multiput(1405.00,770.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1394.0,771.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1422,771.67){\rule{0.964pt}{0.400pt}}
\multiput(1422.00,771.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1408.0,772.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1436,772.67){\rule{0.723pt}{0.400pt}}
\multiput(1436.00,772.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1426.0,773.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1439.0,774.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(145,468){\usebox{\plotpoint}}
\multiput(145,468)(1.677,-20.688){2}{\usebox{\plotpoint}}
\put(149.01,426.73){\usebox{\plotpoint}}
\put(153.51,406.47){\usebox{\plotpoint}}
\put(159.12,386.52){\usebox{\plotpoint}}
\put(164.81,366.58){\usebox{\plotpoint}}
\put(170.91,346.76){\usebox{\plotpoint}}
\put(177.20,327.00){\usebox{\plotpoint}}
\put(183.48,307.25){\usebox{\plotpoint}}
\put(189.82,287.51){\usebox{\plotpoint}}
\put(196.01,267.71){\usebox{\plotpoint}}
\put(201.74,247.78){\usebox{\plotpoint}}
\put(207.39,227.83){\usebox{\plotpoint}}
\put(213.10,207.90){\usebox{\plotpoint}}
\put(218.46,187.85){\usebox{\plotpoint}}
\put(223.09,167.63){\usebox{\plotpoint}}
\put(227.53,147.35){\usebox{\plotpoint}}
\put(231.22,126.93){\usebox{\plotpoint}}
\put(235.38,106.60){\usebox{\plotpoint}}
\put(238.71,86.11){\usebox{\plotpoint}}
\multiput(242,68)(2.684,-20.581){2}{\usebox{\plotpoint}}
\put(246,40){\usebox{\plotpoint}}
\put(30.0,40.0){\rule[-0.200pt]{0.400pt}{197.297pt}}
\put(30.0,40.0){\rule[-0.200pt]{341.837pt}{0.400pt}}
\put(1449.0,40.0){\rule[-0.200pt]{0.400pt}{197.297pt}}
\put(30.0,859.0){\rule[-0.200pt]{341.837pt}{0.400pt}}
\end{picture}

